Meson-Baryon s-wave Resonances with Strangeness -3

Starting from a consistent SU(6) extension of the Weinberg-Tomozawa (WT) meson-baryon chiral Lagrangian (Phys. Rev. D74 (2006) 034025), we study the s-wave meson-baryon resonances in the strangeness S=-3 and negative parity sector. Those resonances are generated by solving the Bethe-Salpeter equation with the WT interaction used as kernel. The considered mesons are those of the 35-SU(6)-plet, which includes the pseudoscalar (PS) octet of pions and the vector (V) nonet of the rho meson. For baryons we consider the 56-SU(6)-plet, made of the 1/2+ octet of the nucleon and the 3/2+ decuplet of the Delta. Quantum numbers I(J^P)=0(3/2^-) are suggested for the experimental resonances Omega*(2250)- and Omega*(2380)-. Among other, resonances with I=1 are found, with minimal quark content sss\bar{l}l', being s the strange quark and l, l' any of the the light up or down quarks. A clear signal for such a pentaquark would be a baryonic resonance with strangeness -3 and electric charge of -2 or 0, in proton charge units. We suggest looking for K- Xi- resonances with masses around 2100 and 2240 MeV in the sector 1(1/2^-), and for pi Omega- and K- Xi*- resonances with masses around 2260 MeV in the sector 1(3/2^-).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

